Offline Trace Checking of Quantitative Properties of Service-Based Applications

Service-based applications are often developed as compositions of partner services. A service integrator needs precise methods to specify the quality attributes expected by each partner service, as well as effective techniques to verify these attributes. In previous work, we identified the most common specification patterns related to provisioning service-based applications and developed an expressive specification language (SOLOIST) that supports them. SOLOIST is an extension of metric temporal logic with aggregate temporal modalities that can be used to write quantitative temporal properties. In this paper we address the problem of performing offline checking of service execution traces against quantitative requirements specifications written in SOLOIST. We present a translation of SOLOIST into CLTLB(D), a variant of linear temporal logic, and reduce the trace checking of SOLOIST to bounded satisfiability checking of CLTLB(D), which is supported by ZOT, an SMT-based verification toolkit. We detail the results of applying the proposed offline trace checking procedure to different types of traces, and compare its performance with previous work.

==> figures/cex.tex <==
\begin{tikzpicture}[scale=3.5]

%length of the line
\def \length{0.8}
%y-position of the line
\def \heightI{0}
\def \heightII{-0.3}
\def \heightIII{-0.6}

%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{4}
%arrays with content
\def \events{{"$\tau-3$","","","$\tau$"}}
\def \rowI{{"","$\phi$","$\phi$",""}}
\def \rowII{{"","$\phi$","","$\phi$"}}
\def \rowIII{{"","","$\phi$","$\phi$"}}




\tkzDefPoint(0,\heightI){O} \tkzDefPoint(\length,\heightI){A}
\tkzDefPoint(0,\heightII){B} \tkzDefPoint(\length,\heightII){C}
\tkzDefPoint(0,\heightIII){D} \tkzDefPoint(\length,\heightIII){E}


\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](B,C) 

\end{scope}


\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](D,E) 

\end{scope}




\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}


 \foreach \i in {0,...,\endl}{ 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}

\tkzDefPoint(\xcoord,\heightI){PI}
\tkzDefPoint(\xcoord,\heightII){PII}
\tkzDefPoint(\xcoord,\heightIII){PIII}


\tkzDefPoint(\xcoord, \heightI+0.2){PIE}
\tkzDefPoint(\xcoord, \heightII+0.2){PIIE}
\tkzDefPoint(\xcoord, \heightIII+0.2){PIIIE}

\tkzDefPoint(\xcoord,\heightI+0.1){PI1}
\tkzDefPoint(\xcoord,\heightII+0.1){PII1}
\tkzDefPoint(\xcoord,\heightIII+0.1){PIII1}


\filldraw (PI) circle (\circlesize);
\filldraw (PII) circle (\circlesize);
\filldraw (PIII) circle (\circlesize);

\pgfmathparse{\events[\i]}
\node at (PIE) {\pgfmathresult};
\node at (PIIE) {\pgfmathresult};
\node at (PIIIE) {\pgfmathresult};

\pgfmathparse{\rowI[\i]}
\node at (PI1) {\pgfmathresult};

\pgfmathparse{\rowII[\i]}
\node at (PII1) {\pgfmathresult};

\pgfmathparse{\rowIII[\i]}
\node at (PIII1) {\pgfmathresult};
}

\tkzDefPoint(\length+0.38,\heightI){f1}
\node at (f1) {$\mathsf{Y}^2(\phi) \land \mathsf{Y}^1(\phi)$};

\tkzDefPoint(\length+0.38,(\heightI + \heightII)/2){f4}
\node at (f4) {$\lor$};


\tkzDefPoint(\length+0.3,\heightII){f2}
\node at (f2) {$\mathsf{Y}^2(\phi) \land \phi$};

\tkzDefPoint(\length+0.38,(\heightII + \heightIII)/2){f5}
\node at (f5) {$\lor$};

\tkzDefPoint(\length+0.3,\heightIII){f3}
\node at (f3) {$\mathsf{Y}^1(\phi) \land \phi$};



\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../icse2014"
%%% End: 


==> figures/cmod.tex <==
\begin{tikzpicture}[scale=4]

%length of the line
\def \length{2.1}
%y-position of the line
\def \height{0}
%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{16}
%arrays with content
\def \events{{"$\phi$","$\phi$","$\phi$","$\phi$","","","$\phi$","$\phi$","","$\phi$","$\phi$","$\phi$","","$\phi$","",""}}
\def \rowI{{0,1,2,3,4,4,4,5,6,6,7,8,9,9,10,10}}

\tkzDefPoint(0,\height){O} \tkzDefPoint(\length,\height){A}

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}

\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}

%counter name
\tkzDefPoint(0, -0.12){C1}
\node at (C1) {$c_{\phi}$};


 \foreach \i in {0,...,\endl}{ 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}
\tkzDefPoint(\xcoord,0){P}

\tkzDefPoint(\xcoord, 0.22){PE}
\tkzDefPoint(\xcoord, 0.1){PT}

\tkzDefPoint(\xcoord,-0.1){P1}

\filldraw (P) circle (\circlesize);

\pgfmathparse{\events[\i]}
\node at (PE) {\pgfmathresult};

\node at (PT) {\i};

\pgfmathparse{\rowI[\i]}
\node at (P1) {\pgfmathresult};
}

%\pgfmathsetmacro{\xcoord}{5*\seglength}
%\tkzDefPoint(\xcoord,-0.1){CR}
%\node[rectangle,draw,very thick,color=red,minimum size=5mm] at (CR) {};

%\pgfmathsetmacro{\xcoord}{10*\seglength}
%\tkzDefPoint(\xcoord,-0.1){CR}
%\node[rectangle,draw,very thick,color=red,minimum size=5mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{10*\seglength}
\tkzDefPoint(\xcoord,-0.1){CR}
\node[circle,draw,very thick,color=red,minimum size=5mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{15*\seglength}
\tkzDefPoint(\xcoord,-0.1){CR}
\node[circle,draw,very thick,color=red,minimum size=5mm] at (CR) {};

\end{tikzpicture}



==> figures/depend.tex <==
\begin{tikzpicture}[scale=3]

%length of the line
\def \length{2.5}
%y-position of the line
\def \heightI{0}

%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{11}
%arrays with content
\def \eventsI{{"","","$\psi$","","","","","","","$\psi$",""}}
\def \eventsII{{0,0,1,0,0,0,0,0,0,1,0,0}}



\tkzDefPoint(0,\heightI){O} \tkzDefPoint(\length,\heightI){A}


\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}

\node at (-0.05, -0.2) {$s_{\phi,\psi}$};
\node at (-0.05, -0.4) {$b_{\phi,\psi}$};

\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}



\foreach \i in {0,...,\endl}{
 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}
\tkzDefPoint(\xcoord,\heightI){Ph}

\pgfmathsetmacro{\nextxcoord}{(\i+2)*\seglength}

%different y coord

\tkzDefPoint(\xcoord, \heightI+0.26){PhP}
\tkzDefPoint(\xcoord, \heightI+0.13){PhT}



\tkzDefPoint(\xcoord,\heightI-0.2){Ph1}
\tkzDefPoint(\xcoord,\heightI-0.4){Ph2}

\tkzDefPoint(\nextxcoord,\heightI-0.2){Ph1Next}
\tkzDefPoint(\nextxcoord,\heightI-0.4){Ph2Next}


%numbering time instants

\node at (PhT) {\i};
\filldraw (Ph) circle (\circlesize);

%rows
\pgfmathparse{\eventsII[\i]};
\pgfsetfillopacity{\pgfmathresult};
\pgfsetstrokeopacity{\pgfmathresult};
\pgfmathparse{\eventsI[\i]};
\node at (PhP) {\pgfmathresult};
\filldraw (Ph1) circle (\circlesize);
\draw[snake=coil,segment length=4pt]  (Ph2) -- (Ph1);

\pgfmathparse{\eventsII[\i]};
\pgfmathsetmacro{\opac}{1-\pgfmathresult}
\pgfsetfillopacity{\opac};
\pgfsetstrokeopacity{\opac};

\draw[snake=zigzag,segment length=4pt]  (Ph2) -- (Ph2Next);

\pgfsetfillopacity{1};
\pgfsetstrokeopacity{1};
\filldraw (Ph2) circle (\circlesize);
\draw (Ph1) circle (\circlesize);
}

% \filldraw[fill=white,rounded corners=5pt] (0,\heightI-0.55) rectangle (2.2,\heightI-0.85);
% \draw[snake=zigzag,segment length=4pt]  (0.05,\heightI-0.7) -- (0.2,\heightI-0.7);
% \node at (0.7,\heightI-0.7) {$ := \mathsf{X}(b_{\phi,\psi}) = b_{\phi,\psi}$};

% \draw[snake=coil,segment length=4pt]  (1.3,\heightI-0.8) -- (1.3,\heightI-0.6);
% \node at (1.75,\heightI-0.7) {$ := b_{\phi,\psi} = s_{\phi,\psi}$};

\end{tikzpicture} 



==> figures/dex.tex <==
\begin{tikzpicture}[scale=4]

%length of the line
\def \length{0.8}
%y-position of the line
\def \heightI{0}
\def \heightII{-0.3}
\def \heightIII{-0.6}
\def \heightIV{-0.9}

%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{5}
%arrays with content
\def \events{{"$\tau-3$","","","","$\tau$"}}
\def \rowI{{"","$\phi$","$\psi$","",""}}
\def \rowII{{"","","$\phi$","$\psi$",""}}
\def \rowIII{{"","","","$\phi$","$\phi$"}}
\def \rowIV{{"","$\phi$","$\psi$","$\phi$","$\psi$"}}




\tkzDefPoint(0,\heightI){O} \tkzDefPoint(\length,\heightI){A}
\tkzDefPoint(0,\heightII){B} \tkzDefPoint(\length,\heightII){C}
\tkzDefPoint(0,\heightIII){D} \tkzDefPoint(\length,\heightIII){E}
\tkzDefPoint(0,\heightIV){F} \tkzDefPoint(\length,\heightIV){G}


\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](B,C) 

\end{scope}


\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](D,E) 

\end{scope}


\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](F,G) 

\end{scope}




\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}


 \foreach \i in {0,...,\endl}{ 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}

\tkzDefPoint(\xcoord,\heightI){PI}
\tkzDefPoint(\xcoord,\heightII){PII}
\tkzDefPoint(\xcoord,\heightIII){PIII}
\tkzDefPoint(\xcoord,\heightIV){PIV}

\tkzDefPoint(\xcoord, \heightI+0.2){PIE}
\tkzDefPoint(\xcoord, \heightII+0.2){PIIE}
\tkzDefPoint(\xcoord, \heightIII+0.2){PIIIE}
\tkzDefPoint(\xcoord, \heightIV+0.2){PIVE}

\tkzDefPoint(\xcoord,\heightI+0.1){PI1}
\tkzDefPoint(\xcoord,\heightII+0.1){PII1}
\tkzDefPoint(\xcoord,\heightIII+0.1){PIII1}
\tkzDefPoint(\xcoord,\heightIV+0.1){PIV1}


\filldraw (PI) circle (\circlesize);
\filldraw (PII) circle (\circlesize);
\filldraw (PIII) circle (\circlesize);
\filldraw (PIV) circle (\circlesize);

\pgfmathparse{\events[\i]}
\node at (PIE) {\pgfmathresult};
\node at (PIIE) {\pgfmathresult};
\node at (PIIIE) {\pgfmathresult};
\node at (PIVE) {\pgfmathresult};

\pgfmathparse{\rowI[\i]}
\node at (PI1) {\pgfmathresult};

\pgfmathparse{\rowII[\i]}
\node at (PII1) {\pgfmathresult};

\pgfmathparse{\rowIII[\i]}
\node at (PIII1) {\pgfmathresult};

\pgfmathparse{\rowIV[\i]}
\node at (PIV1) {\pgfmathresult};

}

\scriptsize

\tkzDefPoint(\length+0.6,\heightI+0.1){f11}
\node at (f11) {$\mathsf{Y}^3(\phi) \land \mathsf{Y}^2(\psi) \land \neg((\mathsf{Y}^2(\phi) \land \mathsf{Y}^1(\psi)) \lor$};

\tkzDefPoint(\length+0.6,\heightI){f12}
\node at (f12) {$ \lor (\mathsf{Y}^2(\phi) \land \psi) \lor (\mathsf{Y}^1(\phi) \land \psi))$};

\tkzDefPoint(\length+0.6,(\heightI + \heightII)/2+0.05){f4}
\node at (f4) {$\lor$};


\tkzDefPoint(\length+0.6,\heightII+0.1){f11}
\node at (f11) {$\mathsf{Y}^2(\phi) \land \mathsf{Y}^1(\psi) \land \neg((\mathsf{Y}^3(\phi) \land \mathsf{Y}^2(\psi)) \lor$};

\tkzDefPoint(\length+0.6,\heightII){f12}
\node at (f12) {$ \lor (\mathsf{Y}^3(\phi) \land \psi) \lor (\mathsf{Y}^1(\phi) \land \psi))$};

\tkzDefPoint(\length+0.6,(\heightII + \heightIII)/2+0.05){f4}
\node at (f4) {$\lor$};


\tkzDefPoint(\length+0.6,\heightIII+0.1){f11}
\node at (f11) {$\mathsf{Y}^1(\phi) \land \psi \land \neg((\mathsf{Y}^3(\phi) \land \mathsf{Y}^2(\psi)) \lor$};

\tkzDefPoint(\length+0.6,\heightIII){f12}
\node at (f12) {$ \lor (\mathsf{Y}^3(\phi) \land \mathsf{Y}^1(\psi)) \lor (\mathsf{Y}^2(\phi) \land \mathsf{Y}^1(\psi)))$};

\tkzDefPoint(\length+0.6,(\heightIII + \heightIV)/2+0.05){f4}
\node at (f4) {$\lor$};


\tkzDefPoint(\length+0.6,\heightIV+0.1){f11}
\node at (f11) {$\mathsf{Y}^3(\phi) \land \mathsf{Y}^2(\psi) \land \mathsf{Y}^1(\phi) \land \psi \land $};

\tkzDefPoint(\length+0.6,\heightIV){f12}
\node at (f12) {$ \neg(\mathsf{Y}^2(\phi) \land \mathsf{Y}^1(\psi))$};



\normalsize


\end{tikzpicture}



==> figures/dmod.tex <==
\begin{tikzpicture}[scale=2.6]

%length of the line
\def \length{3.4}
%y-position of the line
\def \height{0}
%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{21}
%arrays with content
\def \events{{"","","$\phi$","","$\chi$","$\psi$","$\chi$","$\chi$","","$\phi$","$\chi$","","","$\chi$","$\psi$","$\chi$","","$\phi$","","$\psi$",""}}
\def \rowI{{0,0,0,1,1,1,0,0,0,0,1,1,1,1,1,0,0,0,1,1,0}}
\def \rowII{{0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,2,2,2,2,2,3}}
\def \rowIII{{0,0,0,1,2,3,3,3,3,3,4,5,6,7,8,8,8,8,9,10,10}}
\def \rowIV{{0,0,0,0,0,0,3,3,3,3,3,3,3,3,3,8,8,8,8,8,10}}
\def \rowV{{3,3,3,3,3,3,8,8,8,8,8,8,8,8,8,10,10,10,10,10,""}}
\def \rowVI{{0,0,0,0,0,1,1,2,3,3,3,4,4,4,5,5,6,6,6,6,6}}



\tkzDefPoint(0,\height){O} \tkzDefPoint(\length,\height){A}



\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}



\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}

%counter names
\tkzDefPoint(0, -0.12){C1}
\node at (C1) {$c_{\chi}$};
\tkzDefPoint(0, -0.23){C1}
\node at (C1) {$g_{\phi,\psi}$};
\tkzDefPoint(0, -0.33){C1}
\node at (C1) {$h_{\phi,\psi}$};
\tkzDefPoint(0, -0.43){C1}
\node at (C1) {$s_{\phi,\psi}$};
\tkzDefPoint(0, -0.53){C1}
\node at (C1) {$a_{\phi,\psi}$};
\tkzDefPoint(0, -0.63){C1}
\node at (C1) {$b_{\phi,\psi}$};


 \foreach \i in {0,...,\endl}{ 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}
\tkzDefPoint(\xcoord,0){P}

%different y coord
\tkzDefPoint(\xcoord, 0.21){PE}
\tkzDefPoint(\xcoord, 0.1){PT}

\tkzDefPoint(\xcoord,-0.1){Pcc}

\tkzDefPoint(\xcoord,-0.22){P1}
\tkzDefPoint(\xcoord,-0.32){P2}
\tkzDefPoint(\xcoord,-0.42){P3}
\tkzDefPoint(\xcoord,-0.52){P4}
\tkzDefPoint(\xcoord,-0.62){P5}

%circles
\filldraw (P) circle (\circlesize);

%events
\pgfmathparse{\events[\i]}
\node at (PE) {\pgfmathresult};

%numbering time instants
\node at (PT) {\i};

%rows
\pgfmathparse{\rowVI[\i]}
\node at (Pcc) {\pgfmathresult};

\pgfmathparse{\rowI[\i]}
\node at (P1) {\pgfmathresult};

\pgfmathparse{\rowII[\i]}
\node at (P2) {\pgfmathresult};

\pgfmathparse{\rowIII[\i]}
\node at (P3) {\pgfmathresult};

\pgfmathparse{\rowIV[\i]}
\node at (P4) {\pgfmathresult};

\pgfmathparse{\rowV[\i]}
\node at (P5) {\pgfmathresult};
}

%diamond
\pgfmathsetmacro{\xcoord}{7*\seglength}
\tkzDefPoint(\xcoord,-0.1){CR}
\node[diamond,draw,very thick,color=red,minimum size=4mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{18*\seglength}
\tkzDefPoint(\xcoord,-0.1){CR}
\node[diamond,draw,very thick,color=red,minimum size=4mm] at (CR) {};


%circles
\pgfmathsetmacro{\xcoord}{3*\seglength}
\tkzDefPoint(\xcoord,-0.32){CR}
\node[circle,draw,very thick,color=red,minimum size=4mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{5*\seglength}
\tkzDefPoint(\xcoord,-0.32){CR}
\node[rectangle,draw,very thick,color=red,minimum size=4mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{6*\seglength}
\tkzDefPoint(\xcoord,-0.33){CR}
\node[regular polygon, regular polygon sides=3, minimum size=4mm, draw,very thick,color=red] at (CR) {};



\pgfmathsetmacro{\xcoord}{8*\seglength}
\tkzDefPoint(\xcoord,-0.32){CR}
\node[regular polygon, regular polygon sides=6, minimum size=4mm, draw,very thick,color=red] at (CR) {};


\pgfmathsetmacro{\xcoord}{17*\seglength}
\tkzDefPoint(\xcoord,-0.32){CR}
\node[circle,draw,very thick,color=red,minimum size=4mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{17*\seglength}
\tkzDefPoint(\xcoord,-0.32){CR}
\node[rectangle,draw,very thick,color=red,minimum size=4mm] at (CR) {};


\pgfmathsetmacro{\xcoord}{20*\seglength}
\tkzDefPoint(\xcoord,-0.33){CR}
\node[regular polygon, regular polygon sides=3, minimum size=4mm, draw,very thick,color=red] at (CR) {};

\pgfmathsetmacro{\xcoord}{20*\seglength}
\tkzDefPoint(\xcoord,-0.33){CR}
\node[regular polygon, regular polygon sides=6, minimum size=4mm, draw,very thick,color=red] at (CR) {};



\pgfmathsetmacro{\xcoord}{3*\seglength}
\tkzDefPoint(\xcoord,-0.52){CR}
\node[circle,draw,very thick,color=red,minimum size=4mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{8*\seglength}
\tkzDefPoint(\xcoord,-0.52){CR}
\node[regular polygon, regular polygon sides=6, minimum size=4mm, draw,very thick,color=red] at (CR) {};

\pgfmathsetmacro{\xcoord}{17*\seglength}
\tkzDefPoint(\xcoord,-0.52){CR}
\node[circle,draw,very thick,color=red,minimum size=4mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{17*\seglength}
\tkzDefPoint(\xcoord,-0.52){CR}
\node[rectangle,draw,very thick,color=red,minimum size=4mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{20*\seglength}
\tkzDefPoint(\xcoord,-0.53){CR}
\node[regular polygon, regular polygon sides=3, minimum size=4mm, draw,very thick,color=red] at (CR) {};

\pgfmathsetmacro{\xcoord}{20*\seglength}
\tkzDefPoint(\xcoord,-0.53){CR}
\node[regular polygon, regular polygon sides=6, minimum size=4mm, draw,very thick,color=red] at (CR) {};



\pgfmathsetmacro{\xcoord}{5*\seglength}
\tkzDefPoint(\xcoord,-0.62){CR}
\node[rectangle,draw,very thick,color=red,minimum size=4mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{6*\seglength}
\tkzDefPoint(\xcoord,-0.63){CR}
\node[regular polygon, regular polygon sides=3, minimum size=4mm, draw,very thick,color=red] at (CR) {};

\end{tikzpicture}


==> figures/mmod-i.tex <==
\documentclass[10pt,a4paper]{article}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{tikz}
\usepackage{tkz-euclide}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usetkzobj{all}
\usepackage{mathtools,amssymb,amsmath}
\usetikzlibrary{decorations.markings}
\usepgfplotslibrary{external} 
\tikzexternalize

\begin{document}


\begin{tikzpicture}[scale=3.2,font=\footnotesize]


%length of the line
\def \length{3}
%y-position of the line
\def \height{0}
%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{18}
%arrays with content


\def \events{{"","$\phi$","","$\phi$","","$\phi$","$\phi$","","","$\phi$","$\phi$","$\phi$","","","$\phi$","$\phi$","","","","","","$\phi$","","$\phi$","","","","","$\phi$","","$\phi$",""}}
\def \timestamps{{0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31}}
\def \valid     {{1,0,0,0,0,1,0,0,0,0,0,0,0,1,0,1,0,0,0,0,1,1,0,0,0,1,0,0,1,0,1,0}}
\def \counter{{0,0,1,1,2,2,3,4,4,4,5,6,7,7,7,8,9,9,9,9,9,9,9,0,0,0,0,0,0,0,0,0,0,0}}


\tkzDefPoint(0,\height){O} \tkzDefPoint(\length,\height){A}


%arrow
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}





\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}

%counter names

\tkzDefPoint(0, -0.11){C1}
\node at (C1) {$i$};
%\tkzDefPoint(0, -0.22){C1}
%\node at (C1) {$c_{\phi}$};


%different y coord

\pgfmathsetmacro{\xc}{(3*\seglength}
\tkzDefPoint(\xc, 0.3){G}
\tkzDefPoint(\xc, 0){D}
\tkzDefPoint(\xc, 0.4){KK}
\tkzDrawSegments[](G,D)
\node at (KK) {$\tau-K$};


\pgfmathsetmacro{\xc}{(5*\seglength}
\tkzDefPoint(\xc, 0.22){G}
\tkzDefPoint(\xc, 0){D}
\tkzDefPoint(\xc, 0.3){hh}
\tkzDrawSegments[dashed](G,D) 
\node at (hh) {$3h$};

\pgfmathsetmacro{\xc}{(9*\seglength}
\tkzDefPoint(\xc, 0.22){G}
\tkzDefPoint(\xc, 0){D}
\tkzDefPoint(\xc, 0.3){hh}
\tkzDrawSegments[dashed](G,D)
\node at (hh) {$2h$};

\pgfmathsetmacro{\xc}{(13*\seglength}
\tkzDefPoint(\xc, 0.22){G}
\tkzDefPoint(\xc, 0){D}
\tkzDefPoint(\xc, 0.3){hh}
\tkzDrawSegments[dashed](G,D)
\node at (hh) {$h$};

\pgfmathsetmacro{\xc}{(17*\seglength}
\tkzDefPoint(\xc, 0.3){G}
\tkzDefPoint(\xc, 0){D}
\tkzDefPoint(\xc, 0.4){TT}
\tkzDrawSegments[](G,D)
\node at (TT) {$\tau$};




 \foreach \i in {0,...,\endl}{ 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}



\tkzDefPoint(\xcoord,0){P}

\tkzDefPoint(\xcoord, 0.11){PE}
\tkzDefPoint(\xcoord, -0.11){PT}
\tkzDefPoint(\xcoord,-0.22){PC}





\tikzstyle{point}=[rectangle,fill=black,draw=black,minimum size=5pt,inner sep=0pt]

%\pgfmathparse{\valid[\i]}
%\pgfsetfillopacity{\pgfmathresult}
%\pgfsetstrokeopacity{\pgfmathresult}

%squares
\filldraw (P) circle (\circlesize);

%events
\pgfmathparse{\events[\i]}
\node at (PE) {\pgfmathresult};
%timestamps
\pgfmathparse{\timestamps[\i]}
\node at (PT) {\pgfmathresult};
%counter
%\pgfmathparse{\counter[\i]}
%\node at (PC) {\pgfmathresult};

%\pgfsetfillopacity{1}
%\pgfsetstrokeopacity{1}

}

\end{tikzpicture}


\end{document}



==> figures/omega.tex <==
\ifreport
\begin{tikzpicture}[scale=3.2]
\else
\begin{tikzpicture}[scale=3]
\fi


%length of the line
\ifreport
\def \length{4}
\else
\def \length{2.8}
\fi
%y-position of the line
\def \heightI{0}
\def \heightII{-0.6}
%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{15}
%arrays with content
\def \eventsI{{"","",1,"","","","",2,"","",3,"","",4,""}}
\def \eventsII{{"","",3,"","","","",5,"","",3,"","",3,""}}
\def \eventsIII{{"","","$\chi$","","","","","$\phi$","","","$\phi$","","","$\psi$",""}}
\def \eventsIV{{"","","","","","","","$\psi$","","","$\chi$","","","$\chi$",""}}
\def \eventsV{{"$\neg e$","$\neg e$","$e$","$\neg e$","$\neg e$","$\neg e$","$\neg e$","$e$","$\neg e$","$\neg e$","$e$","$\neg e$","$\neg e$","$e$","$\neg e$"}}


\def \eventsVI{{0,0,1,0,0,0,0,1,0,0,1,0,0,1,0}}



\tkzDefPoint(0,\heightI){O} \tkzDefPoint(\length,\heightI){A}
\tkzDefPoint(0,\heightII){B} \tkzDefPoint(\length,\heightII){C}

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](B,C) 

\end{scope}



\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}



 \foreach \i in {0,...,\endl}{
 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}
\tkzDefPoint(\xcoord,\heightI){Ph}
\tkzDefPoint(\xcoord,\heightII){Pl}

%different y coord


\tkzDefPoint(\xcoord, \heightII+0.1){PlT}


\tkzDefPoint(\xcoord,\heightI-0.1){Ph1}
\tkzDefPoint(\xcoord,\heightI+0.11){Ph2}
\tkzDefPoint(\xcoord,\heightI+0.22){Ph3}

\tkzDefPoint(\xcoord,\heightII-0.1){Pl1}
\tkzDefPoint(\xcoord,\heightII+0.21){Pl2}
\tkzDefPoint(\xcoord,\heightII+0.32){Pl3}

\tikzstyle{point}=[rectangle,fill=black,draw=black,minimum size=5pt,inner sep=0pt]

%circles
\pgfmathparse{\eventsVI[\i]}
\pgfsetfillopacity{\pgfmathresult}
\pgfsetstrokeopacity{\pgfmathresult}
\node [point] (0) at (Ph) {};
\pgfsetfillopacity{1}
\pgfsetstrokeopacity{1}

\filldraw (Pl) circle (\circlesize);

%numbering time instants
\node at (PlT) {\i};

%rows
\pgfmathparse{\eventsII[\i]}
\node at (Ph1) {\pgfmathresult};
\pgfmathparse{\eventsIII[\i]}
\node at (Ph2) {\pgfmathresult};
\pgfmathparse{\eventsIV[\i]}
\node at (Ph3) {\pgfmathresult};


\pgfmathparse{\eventsV[\i]}
\node at (Pl1) {\pgfmathresult};
\pgfmathparse{\eventsIII[\i]}
\node at (Pl2) {\pgfmathresult};
\pgfmathparse{\eventsIV[\i]}
\node at (Pl3) {\pgfmathresult};


}


\end{tikzpicture}   


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../soca2014"
%%% End: 


==> figures/omega1.tex <==
\begin{tikzpicture}[scale=1.5]

%length of the line
\def \length{1.3}
%y-position of the line
\def \heightI{0}
%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{7}
%arrays with content

\def \eventsII{{"","",2,"","","3","","","43","1"}}
\def \eventsIII{{"","","$p$","","","$p$","","","$p$","$p$"}}
\def \eventsVI{{0,0,1,0,0,1,0,0,1,1}}



\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}


\tkzDefPoint(0,\heightI){O} 
\tkzDefPoint(8*\seglength,\heightI){B} 
\tkzDefPoint(8*\seglength,\heightI){C} 
\tkzDefPoint(\length,\heightI){A}


%\begin{scope}[very thick
%    ] 
%    \tkzDrawSegments[](O,B) 
%
%\end{scope}


\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=1]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,B) 

\end{scope}






 \foreach \i in {0,...,\endl}{
 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}
\tkzDefPoint(\xcoord,\heightI){Ph}

%different y coord




\tkzDefPoint(\xcoord,\heightI-0.1){Ph1}
\tkzDefPoint(\xcoord,\heightI+0.11){Ph2}
\tkzDefPoint(\xcoord,\heightI+0.22){Ph3}


\tikzstyle{point}=[rectangle,fill=black,draw=black,minimum size=2pt,inner sep=0pt]

%circles
\pgfmathparse{\eventsVI[\i]}
\pgfsetfillopacity{\pgfmathresult}
\pgfsetstrokeopacity{\pgfmathresult}
\node [point] (0) at (Ph) {};
\pgfsetfillopacity{1}
\pgfsetstrokeopacity{1}




%rows
\pgfmathparse{\eventsII[\i]}
\node at (Ph1) {\pgfmathresult};
\pgfmathparse{\eventsIII[\i]}
\node at (Ph2) {\pgfmathresult};



}

\tkzDefPoint(7.55*\seglength,\heightI-0.004){T} 
%\node at (T) {$\cdots$};

\end{tikzpicture}   


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../icse2014"
%%% End: 


==> figures/omega2.tex <==
\begin{tikzpicture}[scale=1.5]

%length of the line
\def \length{1.3}
%y-position of the line
\def \heightI{0}
\def \heightII{0}
%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{7}
%arrays with content
\def \eventsI{{0,1,2,3,4,5,6,0,48,49}}
\def \eventsIII{{"","","$p$","","","$p$","","","$p$","$p$"}}
\def \eventsIV{{"","","","","","","","","",""}}
\def \eventsV{{"$\neg e$","$\neg e$","$e$","$\neg e$","$\neg e$","$e$","$\neg e$","","$e$","$e$"}}
\def \eventsVI{{1,1,1,1,1,1,1,0,1,1}}

\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}


\tkzDefPoint(0,\heightII){B} 
\tkzDefPoint(8*\seglength,\heightII){A} 
\tkzDefPoint(8*\seglength,\heightII){O} 
\tkzDefPoint(\length,\heightII){C}

%\begin{scope}[very thick
%    ] 
%    \tkzDrawSegments[](B,A) 
%
%\end{scope}


\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=1]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](B,A) 

\end{scope}


 \foreach \i in {0,...,\endl}{
 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}


\tkzDefPoint(\xcoord,\heightII){Pl}
\tkzDefPoint(\xcoord, \heightII+0.1){PlT}
\tkzDefPoint(\xcoord,\heightII-0.1){Pl1}
\tkzDefPoint(\xcoord,\heightII+0.21){Pl2}


\pgfmathparse{\eventsVI[\i]}
\pgfsetfillopacity{\pgfmathresult}
\pgfsetstrokeopacity{\pgfmathresult}
\filldraw (Pl) circle (\circlesize);
\pgfmathparse{\eventsI[\i]}
\node at (PlT) {\pgfmathresult};
\pgfsetfillopacity{1}
\pgfsetstrokeopacity{1}


%numbering time instants


%rows

\pgfmathparse{\eventsV[\i]}
\node at (Pl1) {\pgfmathresult};
\pgfmathparse{\eventsIII[\i]}
\node at (Pl2) {\pgfmathresult};


}

\tkzDefPoint(7.55*\seglength,\heightII-0.004){T} 
%\node at (T) {$\cdots$};

\end{tikzpicture}   


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../icse2014"
%%% End: 


==> figures/trace.tex <==
\begin{tikzpicture}[scale=4]

%length of the line
\def \length{4.2}
%y-position of the line
\def \height{0}
%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{24}
%arrays with content
\def \events{{"$A1_{s}$","$A1_{e}$","$A2_{s}$","$A3_{s}$","$A2_{e}$","$A3_{e}$","$A4_{s}$","$A4_{e}$","$A5_{s}$","$A5_{e}$","$A6_{s}$","$A6_{e}$","$A4_{s}$","$A4_{e}$","$A5_{s}$","$A5_{e}$","$A6_{s}$","$A6_{e}$","$A4_{s}$","$A4_{e}$","$A5_{s}$", "$A5_{e}$","$A7_{s}$","$A7_{e}$"}}
\def \rowI{{0,18,21,10,3,14,27,12,11,14,3,18,7,12,4,14,2,5,4,8,3,8,2,5}}




\tkzDefPoint(0,\height){O} \tkzDefPoint(\length,\height){A}



\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}



\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}

%counter name
\tkzDefPoint(0, -0.1){C1}
\node at (C1) {$\tau=$};


 \foreach \i in {0,...,\endl}{ 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}
\tkzDefPoint(\xcoord,0){P}

\tkzDefPoint(\xcoord, 0.22){PE}
\tkzDefPoint(\xcoord, 0.1){PT}

\tkzDefPoint(\xcoord,-0.1){P1}

\tikzstyle{point}=[rectangle,fill=black,draw=black,minimum size=5pt,inner sep=0pt]
\node [point] (0) at (P) {};

\pgfmathparse{\events[\i]}
\node at (PE) {\pgfmathresult};

\node at (PT) {\i};

\pgfmathparse{\rowI[\i]}
\node at (P1) {\pgfmathresult};

}

\end{tikzpicture}


==> figures/wmacro.tex <==
\begin{tikzpicture}[scale=3.5]

%length of the line
\def \length{1.6}
%y-position of the line
\def \height{0}
%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{6}
%arrays with content
\def \events{{"$\tau-K'$","","","","$\tau$",""}}
\def \rowI{{4,5,6,7,8,9}}
\def \rowII{{1,2,3,4,5,6}}




\tkzDefPoint(0,\height){O} \tkzDefPoint(\length,\height){A}



\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}



\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}

%counter name
\tkzDefPoint(0.05, -0.13){C1}
\node at (C1) {$x=$};

\tkzDefPoint(0.05, -0.26){C1}
\node at (C1) {$y=$};


 \foreach \i in {0,...,\endl}{ 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}
\tkzDefPoint(\xcoord,0){P}


\tkzDefPoint(\xcoord, 0.1){PE}

\tkzDefPoint(\xcoord,-0.12){P1}
\tkzDefPoint(\xcoord,-0.24){P2}


\filldraw (P) circle (\circlesize);

\pgfmathparse{\events[\i]}
\node at (PE) {\pgfmathresult};

\pgfmathparse{\rowI[\i]}
\node at (P1) {\pgfmathresult};

\pgfmathparse{\rowII[\i]}
\node at (P2) {\pgfmathresult};

}

\pgfmathsetmacro{\xcoord}{6*\seglength}
\tkzDefPoint(\xcoord,-0.12){CR}
\node[circle,draw,very thick,color=red,minimum size=5mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{2*\seglength}
\tkzDefPoint(\xcoord,-0.24){CR}
\node[circle,draw,very thick,color=red,minimum size=5mm] at (CR) {};

\end{tikzpicture}



==> figures/wmacromod.tex <==
\begin{tikzpicture}[scale=3.5]

%length of the line
\def \length{1.6}
%y-position of the line
\def \height{0}
%size of the circles
\def \circlesize{0.7pt}
%number of circles
\def \circlenumber{6}
%arrays with content
\def \events{{"$\tau-K'$","","","","$\tau$",""}}
\def \rowI{{1,2,3,4,5,6}}
\def \rowII{{6,7,8,9,0,1}}



\tkzDefPoint(0,\height){O} \tkzDefPoint(\length,\height){A}



\begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow[scale=2]{>}}}
    ] 
    \tkzDrawSegments[postaction={decorate}](O,A) 

\end{scope}



\pgfmathsetmacro{\endl}{\circlenumber-1}
\pgfmathsetmacro{\seglength}{\length/(\circlenumber+1)}

%counter name
\tkzDefPoint(0.05, -0.13){C1}
\node at (C1) {$x=$};

\tkzDefPoint(0.05, -0.26){C1}
\node at (C1) {$y=$};


 \foreach \i in {0,...,\endl}{ 
\pgfmathsetmacro{\xcoord}{(\i+1)*\seglength}
\tkzDefPoint(\xcoord,0){P}


\tkzDefPoint(\xcoord, 0.1){PE}

\tkzDefPoint(\xcoord,-0.12){P1}
\tkzDefPoint(\xcoord,-0.24){P2}


\filldraw (P) circle (\circlesize);

\pgfmathparse{\events[\i]}
\node at (PE) {\pgfmathresult};

\pgfmathparse{\rowI[\i]}
\node at (P1) {\pgfmathresult};

\pgfmathparse{\rowII[\i]}
\node at (P2) {\pgfmathresult};

}

\pgfmathsetmacro{\xcoord}{6*\seglength}
\tkzDefPoint(\xcoord,-0.12){CR}
\node[circle,draw,very thick,color=red,minimum size=5mm] at (CR) {};

\pgfmathsetmacro{\xcoord}{2*\seglength}
\tkzDefPoint(\xcoord,-0.24){CR}
\node[circle,draw,very thick,color=red,minimum size=5mm] at (CR) {};
\end{tikzpicture}    



==> plots/sparseness-time.tex <==


\begin{tikzpicture}[scale=0.65]
\begin{axis}[
		legend pos=north west,
		xlabel=Trace length,
		height=\plotHeight,
		width=\plotWidth,
		ylabel=Time (s),
		ymax=4
		]


\addplot[color=lightgray, mark=square*] table [x="Parameter", y="SMT time (s)", col sep=comma] {plots/data-C-1.csv};
\addplot[color=lightgray, mark=square*] table [x="Parameter", y="SMT time (s)", col sep=comma] {plots/data-C-2.csv};
\addplot[color=lightgray, mark=square*] table [x="Parameter", y="SMT time (s)", col sep=comma] {plots/data-C-3.csv};
\addplot[color=lightgray, mark=square*] table [x="Parameter", y="SMT time (s)", col sep=comma] {plots/data-C-4.csv};
\addplot[color=lightgray, mark=square*] table [x="Parameter", y="SMT time (s)", col sep=comma] {plots/data-C-5.csv};
\addplot[color=lightgray, mark=square*] table [x="Parameter", y="SMT time (s)", col sep=comma] {plots/data-C-6.csv};
\addplot[color=lightgray, mark=square*] table [x="Parameter", y="SMT time (s)", col sep=comma] {plots/data-C-7.csv};
\addplot[color=black, mark=*] table [x="Parameter", y="SMT time (s)", col sep=comma] {plots/data-B.csv};


\node at (axis cs:175,3) [anchor=north east] {100\%};
\node at (axis cs:300,3) [anchor=north east] {50\%};
\node at (axis cs:460,3.5) [anchor=north east] {33\%};
\node at (axis cs:570,3) [anchor=north east] {25\%};
\node at (axis cs:620,1.9) [anchor=north east] {20\%};
\node at (axis cs:640,1.27) [anchor=north east] {16.6\%};
\node at (axis cs:620,0.5) [anchor=north east] {14.3\%};


\legend{\qf,,,,,,, \ct}
\end{axis}
\end{tikzpicture}



